New Angles on Energy Correlators

Energy correlators have recently come to the forefront of jet substructure studies at colliders due to their remarkable properties: they naturally separate physics at different scales, are robust to contamination from soft radiation, and offer a direct connection with quantum field theory. The current parametrization used for energy correlators, however, is based on redundant pairwise angles with complex phase space restrictions. In this Letter, we introduce a new parametrization of energy correlators that features a simpler phase space structure and preserves information about the orientation of jet constituents. Further, our parametrization drastically reduces the computational cost to compute energy correlators on experimental data; whereas the time to compute a traditional projected $N$-point energy correlator scales as $M^N/N!$ on a jet with $M$ particles, our new parametrization achieves a scaling of $M^2 \log M$, remarkably independently of N. Even for N=3, this improved scaling is particularly important for studies of heavy ion collisions, and higher values of $N$ will enable new qualitative understanding of gauge theories. Theoretical calculations for our new energy correlators differ from those of traditional parametrizations only at next-to-next-to-leading logarithmic accuracy and beyond, and we expect that our simpler phase space structure will simplify those calculations. We also discuss how to extend our parametrization to resolved $N$-point energy correlators that encode angular distances between greater numbers of particles, yielding intuitive visualizations of jet substructure that are qualitatively different for different jet samples. We propose two possible generalizations for probing multi-prong jets and testing jet scaling behavior.

==> figures/bullseye_cartoon.tikz <==
\begin{tikzpicture}
% Defining colors 
\definecolor{cornflowerblue}{rgb}{0.39, 0.58, 0.93}
\definecolor{azure(colorwheel)}{rgb}{0.0, 0.5, 1.0}

\definecolor{coralred}{rgb}{1.0, 0.25, 0.25}
\definecolor{cadmiumorange}{rgb}{0.93, 0.53, 0.18}
\definecolor{darkgoldenrod}{rgb}{0.72, 0.53, 0.04}

\definecolor{rosevale}{rgb}{0.67, 0.31, 0.32}
\definecolor{palebrown}{rgb}{0.6, 0.46, 0.33}

\definecolor{mediumorchid}{rgb}{0.73, 0.33, 0.83}

\definecolor{ao}{rgb}{0.0, 0.5, 0.0}
\definecolor{lightseagreen}{rgb}{0.13, 0.7, 0.67}

% Defining colors associated with different nodes
\colorlet{colsp}{ao}
\colorlet{coli1}{cornflowerblue}
\colorlet{coli2}{coralred}
\colorlet{coli3}{mediumorchid}
\colorlet{coliN}{palebrown}

% All grey
% \colorlet{colsp}{gray}
% \colorlet{coli1}{gray}
% \colorlet{coli2}{gray}
% \colorlet{coli3}{gray}
% \colorlet{coliN}{gray}



% =:=:=:=:=:=:=:=:=:=:=:=:=:=:=:=:=:=:=
% Particle N
% =:=:=:=:=:=:=:=:=:=:=:=:=:=:=:=:=:=:=
% Beginning here so it is on the back layer
\draw[color=coliN, line width=0.5mm]
    (0, 0) -- (120:1.0) coordinate (iN)
    node[pos=0.4, left, text=black, font=\Large]
    {\textcolor{coliN!50!black}{$\boldsymbol{R_{N-1}}$}};

\ifrecursive
% Sketch of N-1
\draw[color=gray, dashed, line width=0.5mm]
    (0, 0) -- (75:1.6) coordinate (iNm)
    node[pos=0.4, left, text=black, font=\Large] {};
% iN-1 node
\filldraw[color=gray] 
    (iNm) circle (3pt)
    node[above, xshift=-5pt, yshift=2pt]
    {\textcolor{gray!60!black}{$i_{N-2}$}};
% phi_N arc
\draw[-stealth, color=coliN, dashed, line width=0.4mm]
    (75:1.0) 
    arc[start angle=75, end angle=115, radius=1.0]
    node[pos=0.55, above, text=black, font=\large]
    {\textcolor{coliN!50!black}{$\phi_{N-1}$}};
\else
% phi_N arc
\draw[-stealth, color=coliN, dashed, line width=0.4mm]
    (0:1.0) 
    arc[start angle=0, end angle=115, radius=1.0]
    node[pos=0.55, above, text=black, font=\large]
    {\textcolor{coliN!50!black}{$\phi_{N-1}$}};
\fi

% iN node
\filldraw[color=coliN!50!black] 
    (iN) circle (3pt)
    node[above left, xshift=-2pt, yshift=-2pt, font=\large]
    {\textcolor{coliN!50!black}{$i_{N-1}$}};

% =:=:=:=:=:=:=:=:=:=:=:=:=:=:=:=:=:=:=
% Particle 1
% =:=:=:=:=:=:=:=:=:=:=:=:=:=:=:=:=:=:=
\draw[color=coli1, line width=0.5mm] 
    (0, 0) -- (0:5) coordinate (i1)
    node[pos=0.6, below, sloped, text=black,
         font=\Large]
        {\textcolor{coli1!50!black}{$\boldsymbol{R_1}$}};
    
% i1 node
\filldraw[color=coli1!50!black] 
    (i1) circle (3pt) 
    node[below right, font=\large]
    {\textcolor{coli1!50!black}{$i_1$}};

% =:=:=:=:=:=:=:=:=:=:=:=:=:=:=:=:=:=:=
% Particle 2
% =:=:=:=:=:=:=:=:=:=:=:=:=:=:=:=:=:=:=
\draw[color=coli2, line width=0.5mm]
    (0, 0) -- (50:4.5) coordinate (i2)
    node[pos=0.6, left, text=black, xshift=-4pt, font=\Large]
    {\textcolor{coli2!50!black}{$\boldsymbol{R_2}$}};

% phi_2 arc
\draw[-stealth, color=coli2, dashed, line width=0.4mm] 
    (0:4.5) 
    arc [start angle=0, end angle=48.5, radius=4.5]
    node[pos=0.5, right, text=black, font=\large]
    {\textcolor{coli2!50!black}{$\phi_2$}};

% i2 node
\filldraw[coli2!50!black] 
    (i2) circle (3pt)
    node[below, yshift=-5pt, font=\large]
    {\textcolor{coli2!50!black}{$i_2$}};

        
% =:=:=:=:=:=:=:=:=:=:=:=:=:=:=:=:=:=:=
% Particle 3
% =:=:=:=:=:=:=:=:=:=:=:=:=:=:=:=:=:=:=
\draw[color=coli3, line width=0.5mm]
    (0, 0) -- (30:3) coordinate (i3)
    node[pos=0.6, below, text=black, xshift=9pt, font=\Large]
    {\textcolor{coli3!50!black}{$\boldsymbol{R_3}$}};

\ifrecursive
% phi_3 arc
\draw[-stealth, color=coli3, dashed, line width=0.4mm] 
    (50:3.0) 
    arc [start angle=50, end angle=32, radius=3.0]
    node[pos=0.3, right, xshift=2pt, text=black, font=\large]
    {\textcolor{coli3!50!black}{$-\phi_3$}};
\else
% phi_3 arc
\draw[-stealth, color=coli3, dashed, line width=0.4mm] 
    (0:3.0) 
    arc [start angle=0, end angle=28, radius=3.0]
    node[pos=0.5, right, text=black, font=\large]
    {\textcolor{coli3!50!black}{$-\phi_3$}};
\fi

% i3 node
\filldraw[color=coli3!50!black] 
    (i3) circle (3pt)
    node[below, yshift=-5pt, font=\large]
    {\textcolor{coli3!50!black}{$i_3$}};




% =:=:=:=:=:=:=:=:=:=:=:=:=:=:=:=:=:=:=
% Draw the central point s
% =:=:=:=:=:=:=:=:=:=:=:=:=:=:=:=:=:=:=
\filldraw[color=colsp!50!black]
    (0, 0) circle (3pt) 
    node[below, yshift=-5pt, xshift=-2pt, font=\Large]
    {\textcolor{colsp!50!black}{$s$}};


% =:=:=:=:=:=:=:=:=:=:=:=:=:=:=:=:=:=:=
% Draw ellipses to indicate missing points
% =:=:=:=:=:=:=:=:=:=:=:=:=:=:=:=:=:=:=
\draw[gray, dotted, line width=0.4mm,
      xshift=-0.00cm, yshift=0.50cm]
      (55:3.6) 
    arc[start angle=103, end angle=150, radius=4.]
    node[pos=0.55, sloped, above,
         xshift=0.1cm, yshift=0.2cm, text=black]
        {$R_{N-1} < \cdots < R_2 < R_1$};

\end{tikzpicture}

==> figures/supplemental/density/nonpert_cartoon.tikz <==
\begin{tikzpicture}
% Defining colors 
\definecolor{cornflowerblue}{rgb}{0.39, 0.58, 0.93}
\definecolor{azure(colorwheel)}{rgb}{0.0, 0.5, 1.0}

\definecolor{coralred}{rgb}{1.0, 0.25, 0.25}
\definecolor{cadmiumorange}{rgb}{0.93, 0.53, 0.18}
\definecolor{darkgoldenrod}{rgb}{0.72, 0.53, 0.04}
\definecolor{pastelorange}{rgb}{1.0, 0.7, 0.28}

\definecolor{rosevale}{rgb}{0.67, 0.31, 0.32}
\definecolor{palebrown}{rgb}{0.6, 0.46, 0.33}
\definecolor{goldenpoppy}{rgb}{0.99, 0.76, 0.0}
\definecolor{gold(metallic)}{rgb}{0.83, 0.69, 0.22}

\definecolor{heliotrope}{rgb}{0.87, 0.45, 1.0}
\definecolor{mediumorchid}{rgb}{0.73, 0.33, 0.83}

\definecolor{ao}{rgb}{0.0, 0.5, 0.0}
\definecolor{lightseagreen}{rgb}{0.13, 0.7, 0.67}
\definecolor{jade}{rgb}{0.0, 0.66, 0.42}

% Defining colors associated with different nodes
\colorlet{colsp}{ao}
\colorlet{coli1}{cornflowerblue}
\colorlet{coli2}{coralred}

% All grey
% \colorlet{colsp}{gray}
% \colorlet{coli1}{gray}
% \colorlet{coli2}{gray}
% \colorlet{coli3}{gray}
% \colorlet{coliN}{gray}


% Nonperturbative Regions
\begin{scope}
    % Clip
    \clip(-1,-1.5) rectangle (5,2);
    \clip (0, 0) circle (5);

    % Circles around s and i1
    \fill[heliotrope, opacity=0.4] (5, 0) circle (0.8);
    \fill[heliotrope, opacity=0.4] (0, 0) circle (0.8);

    % Lambda_QCD indication
    \coordinate (O1) at (0, 0);
    \coordinate (E1) at (-35:0.8);
    \draw[|<->|,blue!50!red, very thick] (O1)--(E1)
    node[pos=0.8, right, yshift=-10pt, xshift=7pt, font=\Large]
    {\textcolor{blue!50!red}{$\frac{\Lambda_\text{QCD}}{p_T^\text{jet}}$}};
\end{scope}
\begin{scope}[xshift=5cm]
    \coordinate (O1) at (0, 0);
    \coordinate (E1) at (-140:0.8);
    \draw[|<->|,blue!50!red, very thick] (O1)--(E1)
    node[pos=0.8, right, yshift=-10pt, xshift=-38pt, font=\Large]
    {\textcolor{blue!50!red}{$\frac{\Lambda_\text{QCD}}{p_T^\text{jet}}$}};
\end{scope}

% =:=:=:=:=:=:=:=:=:=:=:=:=:=:=:=:=:=:=
% Particle 1
% =:=:=:=:=:=:=:=:=:=:=:=:=:=:=:=:=:=:=
\draw[color=coli1, line width=0.5mm] 
    (0, 0) -- (0:5) coordinate (i1)
    node[pos=0.5, above, sloped, text=black,
         font=\Large]
        {\textcolor{coli1!50!black}{$\boldsymbol{R_1}$}};
    
% i1 node
\filldraw[color=coli1!50!black] 
    (i1) circle (3pt) 
    node[below right, font=\large]
    {\textcolor{coli1!50!black}{$i_1$}};

% =:=:=:=:=:=:=:=:=:=:=:=:=:=:=:=:=:=:=
% Particle 2
% =:=:=:=:=:=:=:=:=:=:=:=:=:=:=:=:=:=:=
\draw[color=coli2, line width=0.5mm]
    (0, 0) -- (50:4.2) coordinate (i2)
    node[pos=0.6, left, text=black, xshift=-4pt, font=\Large]
    {\textcolor{coli2!50!black}{$\boldsymbol{R_2}$}};

% phi_2 arc
\draw[-stealth, color=coli2, dashed, line width=0.4mm] 
    (0:4.2) 
    arc [start angle=0, end angle=48.5, radius=4.2]
    node[pos=0.5, right, text=black, font=\large]
    {\textcolor{coli2!50!black}{$\phi_2$}};

% i2 node
\filldraw[coli2!50!black] 
    (i2) circle (3pt)
    node[below, yshift=-5pt, font=\large]
    {\textcolor{coli2!50!black}{$i_2$}};


% =:=:=:=:=:=:=:=:=:=:=:=:=:=:=:=:=:=:=
% Draw the central point s
% =:=:=:=:=:=:=:=:=:=:=:=:=:=:=:=:=:=:=
\filldraw[color=colsp!50!black]
    (0, 0) circle (3pt) 
    node[left, yshift=3pt, xshift=-5pt, font=\Large]
    {\textcolor{colsp!50!black}{$s$}};


% =:=:=:=:=:=:=:=:=:=:=:=:=:=:=:=:=:=:=
% Non-perturbative phase space
% =:=:=:=:=:=:=:=:=:=:=:=:=:=:=:=:=:=:=
\begin{scope}
    \clip (5, 0) circle (0.8);
    \draw[color=jade, 
    dash pattern=on 9pt off 3pt,
    line width=0.9mm, opacity=0.8] 
    (-30:4.65) 
    arc [start angle=-30, end angle=30, radius=4.65];
\end{scope}

\begin{scope}
    \draw[color=darkgoldenrod!95!black,
    dash pattern=on 10pt off 3pt,
    line width=0.9mm, opacity=0.8] (0, 0) circle (0.8);
\end{scope}

\end{tikzpicture}
